Introduction to the Spectrum of N=4 SYM and the Quantum Spectral Curve

This review is based on the lectures given by the author at the Les Houches Summer School 2016. It describes the recently developed Quantum Spectral Curve (QSC) for a non-perturbative planar spectrum of N=4 Super Yang-Mills theory in a pedagogical way starting from the harmonic oscillator and avoiding a long historical path. We give many examples and provide exercises. At the end we give a list of the recent and possible future applications of the QSC.

==> PQ.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PQ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.53388076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14038604)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PQ.pdf}}%
    \put(0.08452818,0.09727635){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$P_a$}}}%
    \put(0.18654187,0.09719161){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$P^a$}}}%
    \put(-0.00252787,0.00698881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g}}}%
    \put(0.26256708,0.00698881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.6687255,0.09727635){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\smash{$Q_i$}}}%
    \put(0.77073919,0.09719161){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\smash{$Q^i$}}}%
    \put(0.5789688,0.00698881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g}}}%
    \put(0.84406375,0.00698881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PQ.pdf}}%
  \end{picture}%
\endgroup%


==> PQ2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PQ2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.63555298bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72688024)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PQ2.pdf}}%
    \put(-0.00307898,0.33163085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g}}}%
    \put(0.31981079,0.33163085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.16269551,0.44160248){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\smash{$Q_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PQ2.pdf}}%
    \put(-0.00307898,0.21952854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g-i}}}%
    \put(0.31981079,0.21952854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PQ2.pdf}}%
    \put(-0.00307898,0.11402051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g-2i}}}%
    \put(0.31981079,0.11402051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-2i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PQ2.pdf}}%
    \put(-0.00307898,0.00851248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g-3i}}}%
    \put(0.31981079,0.00851248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-3i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PQ2.pdf}}%
    \put(0.55743245,0.65474922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g+3i}}}%
    \put(0.88032221,0.65474922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g+3i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PQ2.pdf}}%
    \put(0.55743245,0.54264692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g+2i}}}%
    \put(0.88032221,0.54264692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g+2i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PQ2.pdf}}%
    \put(0.55743245,0.43713888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g+i}}}%
    \put(0.88032221,0.43713888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g+i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PQ2.pdf}}%
    \put(0.55743245,0.33163085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2g}}}%
    \put(0.88032221,0.33163085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.72320693,0.28334043){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\smash{$\tilde Q_i$}}}%
  \end{picture}%
\endgroup%


==> bosonicduality.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bosonicduality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.20655875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80642631)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bosonicduality.pdf}}%
    \put(-0.10371549,0.07260981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_\theta=Q_{123}$}}}%
    \put(-0.10465265,0.35396317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_B=Q_{12}$}}}%
    \put(-0.10543615,0.63531648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_A=Q_1$}}}%
    \put(0.21083797,0.75084924){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2116335,0.48263698){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21200641,0.19974513){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bosonicduality.pdf}}%
    \put(1.00988384,0.07260981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_\theta=Q_{123}$}}}%
    \put(1.00894667,0.35396317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_B=Q_{12}$}}}%
    \put(1.00816318,0.63531648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_{\tilde A}=Q_{2}$}}}%
    \put(0.9244373,0.75084924){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92523291,0.48263698){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92560574,0.19974513){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bosonicduality.pdf}}%
  \end{picture}%
\endgroup%


==> fermionicduality.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fermionicduality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{288.60655875bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.97970486)%
\put(0,0){\includegraphics[width=\unitlength,page=1]{fermionicduality.pdf}}%
\put(-0.20383908,0.18340275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_C=Q_{\dots ab|\dots i}$}}}%
\put(-0.20480742,0.47411484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_B=Q_{\dots ab|\dots}$}}}%
\put(-0.20561697,0.76482689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_A=Q_{\dots a|\dots }$}}}%
\put(0.22893889,0.90083428){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{a}}}%
\put(0.22976088,0.6237004){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{b}}}%
\put(0.2301462,0.33139864){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat i$}}}%
\put(0,0){\includegraphics[width=\unitlength,page=2]{fermionicduality.pdf}}%
\put(0.2301462,0.04866074){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat j$}}}%
\put(0.32979544,1.0168389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36431213\unitlength}\raggedright \end{minipage}}}%
\put(0.69806745,1.15147598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53854836\unitlength}\raggedright \end{minipage}}}%
\put(0,0){\includegraphics[width=\unitlength,page=3]{fermionicduality.pdf}}%
\put(1.02023362,0.18340275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_C=Q_{\dots ab|\dots i}$}}}%
\put(1.02926529,0.47411484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_B=Q_{\dots a|\dots i}$}}}%
\put(1.02845573,0.76482689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$Q_A=Q_{\dots a|\dots }$}}}%
\put(0.93301159,0.90083428){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{a}}}%
\put(0.93383358,0.6237004){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat i$}}}%
\put(0.9342189,0.33139864){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{b}}}%
\put(0,0){\includegraphics[width=\unitlength,page=4]{fermionicduality.pdf}}%
\put(0.9342189,0.04866074){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat j$}}}%
\put(0,0){\includegraphics[width=\unitlength,page=5]{fermionicduality.pdf}}%
\end{picture}%
\endgroup%


==> jumps.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jumps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.16788971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93443104)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jumps.pdf}}%
    \put(0.77376962,0.82733985){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{large u}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jumps.pdf}}%
  \end{picture}%
\endgroup%


==> so5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'so5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.38175964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44383503)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{so5.pdf}}%
  \end{picture}%
\endgroup%


==> updown.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'updown.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.1428568bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11406437)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{updown.pdf}}%
    \put(0.14768576,0.00473187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.10816963,0.00473187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.0686535,0.00473187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.27187931,0.00473187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{updown.pdf}}%
    \put(0.77618036,0.00473187){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.73666423,0.00473187){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.57295455,0.00473187){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.90225563,0.00473187){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_5$}}}%
    \put(0.85897606,0.00473187){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_4$}}}%
    \put(0.9455352,0.00473187){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$q_6$}}}%
  \end{picture}%
\endgroup%

